Human-Certified Module Repositories for the AI Age

Human-Certified Module Repositories (HCMRs) are introduced in this work as a new architectural model for constructing trustworthy software in the era of AI-assisted development. As large language models increasingly participate in code generation, configuration synthesis, and multi-component integration, the reliability of AI-assembled systems will depend critically on the trustworthiness of the building blocks they use. Today's software supply-chain incidents and modular development ecosystems highlight the risks of relying on components with unclear provenance, insufficient review, or unpredictable composition behavior. We argue that future AI-driven development workflows require repositories of reusable modules that are curated, security-reviewed, provenance-rich, and equipped with explicit interface contracts. To this end, we propose HCMRs, a framework that blends human oversight with automated analysis to certify modules and support safe, predictable assembly by both humans and AI agents. We present a reference architecture for HCMRs, outline a certification and provenance workflow, analyze threat surfaces relevant to modular ecosystems, and extract lessons from recent failures. We further discuss implications for governance, scalability, and AI accountability, positioning HCMRs as a foundational substrate for reliable and auditable AI-constructed software systems.

==> figures/diagram_hcmr_workflow.tex <==
% HCMR Workflow Diagram (TikZ-only) — pastel, fixed width, compact arrows, edge-to-edge
% Monochrome fallback: uncomment to force grayscale/outline-only
% \def\hcmrmono{1}

% Pastel palette
\definecolor{PastelOrange}{RGB}{255,201,147} % Intake & Vetting
\definecolor{PastelRed}   {RGB}{255,179,186} % Security Review
\definecolor{PastelBlue}  {RGB}{179,205,227} % Behavioral Validation
\definecolor{PastelGreen} {RGB}{204,235,197} % Certification & Release

\begin{tikzpicture}[
  node distance=1.1cm, % compact vertical spacing
  stageBase/.style={
    rectangle, rounded corners, draw=black, thick,
    minimum height=1.15cm,
    text width=5.2cm, % <<< fixed content width (uniform boxes)
    align=center, inner xsep=6pt, inner ysep=6pt
  },
  arrow/.style={-Latex, very thick}
]

% Monochrome fallback
\ifdefined\hcmrmono
  \def\fillIntake{white}\def\fillReview{white}\def\fillValid{white}\def\fillRelease{white}
\else
  \def\fillIntake{PastelOrange}\def\fillReview{PastelRed}\def\fillValid{PastelBlue}\def\fillRelease{PastelGreen}
\fi

% Nodes (fixed width via text width)
\node[stageBase, fill=\fillIntake]   (intake)    {Intake \& Automated Vetting};
\node[stageBase, fill=\fillReview,   below=of intake]     (review)    {Security Review (Human Certification)};
\node[stageBase, fill=\fillValid,    below=of review]     (validation){Behavioral Validation (Sandbox)};
\node[stageBase, fill=\fillRelease,  below=of validation] (release)   {Certification \& Release};

% Edge-to-edge arrows (no overlap with boxes)
\draw[arrow] (intake.south)    -- (review.north);
\draw[arrow] (review.south)    -- (validation.north);
\draw[arrow] (validation.south) -- (release.north);

\end{tikzpicture}

==> figures/diagram_sigstore_flow.tex <==
% Sigstore-Style Signing Flow (TikZ-only) — pastel fills, fixed width, compact, edge-to-edge
% Monochrome fallback: uncomment to force grayscale/outline-only
% \def\sigmono{1}

% --- Pastel palette (same family as HCMR) ---
\definecolor{PastelOrange}{RGB}{255,201,147} % OIDC / identity
\definecolor{PastelRed}   {RGB}{255,179,186} % Fulcio (cert issuance)
\definecolor{PastelBlue}  {RGB}{179,205,227} % Signing step
\definecolor{PastelGreen} {RGB}{204,235,197} % Rekor / transparency
\definecolor{PastelLilac} {RGB}{222,203,228} % Verification

\begin{tikzpicture}[
    node distance=1.1cm,
    boxBase/.style={
        rectangle, rounded corners, draw=black, thick,
        minimum height=1.15cm,
        text width=5.2cm,  % <<< fixed content width for uniform boxes
        align=center, inner xsep=6pt, inner ysep=6pt
    },
    arrow/.style={-Latex, very thick}
]

% --- Monochrome fallback ---
\ifdefined\sigmono
  \def\cOIDC{white}\def\cFulcio{white}\def\cSign{white}\def\cRekor{white}\def\cVerify{white}
\else
  \def\cOIDC{PastelOrange}\def\cFulcio{PastelRed}\def\cSign{PastelBlue}\def\cRekor{PastelGreen}\def\cVerify{PastelLilac}
\fi

% --- Nodes (fixed width via text width) ---
\node[boxBase, fill=\cOIDC]   (oidc)   {OIDC Identity Provider};
\node[boxBase, fill=\cFulcio, below=of oidc]  (fulcio) {Fulcio (Ephemeral Certificate)};
\node[boxBase, fill=\cSign,   below=of fulcio] (sign)   {Artifact Signing};
\node[boxBase, fill=\cRekor,  below=of sign]   (rekor)  {Rekor Transparency Log};
\node[boxBase, fill=\cVerify, below=of rekor]  (verify) {Verification};

% --- Edge-to-edge arrows (no overlap with boxes)
\draw[arrow] (oidc.south)   -- (fulcio.north);
\draw[arrow] (fulcio.south) -- (sign.north);
\draw[arrow] (sign.south)   -- (rekor.north);
\draw[arrow] (rekor.south)  -- (verify.north);

\end{tikzpicture}

==> figures/diagram_slsa_pipeline.tex <==
% SLSA-Inspired Provenance Pipeline (TikZ-only) — pastel, fixed width, compact, edge-to-edge
% Monochrome fallback: uncomment to force grayscale/outline-only
% \def\slsamono{1}

% --- Pastel palette (same family) ---
\definecolor{PastelOrange}{RGB}{255,201,147} % Source Code
\definecolor{PastelRed}   {RGB}{255,179,186} % Isolated Builder
\definecolor{PastelBlue}  {RGB}{179,205,227} % Provenance Generation
\definecolor{PastelGreen} {RGB}{204,235,197} % Artifact + Attestation
\definecolor{PastelLilac} {RGB}{222,203,228} % Verifier / Consumer

\begin{tikzpicture}[
    node distance=1.1cm,
    stageBase/.style={
        rectangle, rounded corners, draw=black, thick,
        minimum height=1.15cm,
        text width=5.2cm,  % <<< fixed content width for uniform boxes
        align=center, inner xsep=6pt, inner ysep=6pt
    },
    arrow/.style={-Latex, very thick}
]

% --- Monochrome fallback ---
\ifdefined\slsamono
  \def\cSrc{white}\def\cBld{white}\def\cProv{white}\def\cArt{white}\def\cVer{white}
\else
  \def\cSrc{PastelOrange}\def\cBld{PastelRed}\def\cProv{PastelBlue}\def\cArt{PastelGreen}\def\cVer{PastelLilac}
\fi

% --- Nodes (fixed width via text width) ---
\node[stageBase, fill=\cSrc]  (source)    {Source Code};
\node[stageBase, fill=\cBld,  below=of source]  (builder)  {Isolated Builder};
\node[stageBase, fill=\cProv, below=of builder] (prov)     {Provenance Generation};
\node[stageBase, fill=\cArt,  below=of prov]    (artifact) {Artifact + Attestation};
\node[stageBase, fill=\cVer,  below=of artifact] (consumer) {Verifier / Consumer};

% --- Edge-to-edge arrows (no overlap with boxes)
\draw[arrow] (source.south)   -- (builder.north);
\draw[arrow] (builder.south)  -- (prov.north);
\draw[arrow] (prov.south)     -- (artifact.north);
\draw[arrow] (artifact.south) -- (consumer.north);

\end{tikzpicture}
